Analysis and Design of Spatially Coupled LDPC Codes for Pulsed-Jamming-Resilient Space Telemetry

Jamming is a major threat to space telemetry downlinks, which operate under severe power and bandwidth constraints. This paper develops a jamming-aware analysis and design framework for protograph-based spatially coupled low-density parity-check (SC-LDPC) codes. For pulsed jamming with jamming state information (JSI) at the receiver, we derive a two-state protograph-based extrinsic information transfer (PEXIT) recursion that tracks the messages originating from clean and jammed symbols separately and merges them at the check nodes through a mutual-information-matched Gaussian approximation. For non-interleaved pulsed jamming, we map each pulse realization, through the serialization of the lifted codeword, to a profile of jammed fractions over the variable-node types, and we prove that, under random lifting, this profile determines the local channel-state statistics. The resulting position-dependent thresholds are the objective of a constrained differential-evolution search over protographs, coupling memories, and edge spreadings. At different code rates, the designed ensembles are compared with the Consultative Committee for Space Data Systems (CCSDS) accumulate, repeat-by-4, and jagged accumulate (AR4JA) LDPC codes whose block length matches the SC-LDPC constraint length, with longer AR4JA codes whose block length is comparable with the size of the sliding window decoder, and with non-optimized SC-LDPC codes. Under pulsed jamming with random pulse positions and with JSI, the ensembles designed over random pulse realizations, decoded through sliding window decoding, reach a bit error rate of $10^{-4}$ at lower signal-to-noise ratios than all the benchmarks.

==> Case3_pulsed.tex <==
\definecolor{razzmatazz}{HTML}{F61067}

\begin{tikzpicture}
\def\Tb{2}
\def\H{0.6}

\fill[razzmatazz]  (0,0) rectangle (6,\H);
\fill[cyan!90] (6,0) rectangle (8,\H);

\draw (0,0) rectangle (8,\H);

\foreach \x in {2,4,6}
    \draw[gray] (\x,-0.3) -- (\x,1.2);

\foreach \a/\b in {0/2,2/4,4/6,6/8}{
    \draw[<->,blue!60!black] (\a,1.0) -- (\b,1.0);
    \node at ({(\a+\b)/2},1.25) {$T_e$};
}

\draw[<->,blue!60!black] (0,-0.6) -- (6,-0.6);
\node at (3,-0.85) {$D$};

\draw[<->,blue!60!black] (0,-1.2) -- (8,-1.2);
\node at (4,-1.45) {$T$};

\foreach \x in {0,6,8}
    \draw[gray] (\x,0) -- (\x,-1.3);

\end{tikzpicture}

==> Casepulsed_Tcode.tex <==
\definecolor{grapesoda}{HTML}{8D3B72}
\definecolor{pacificblue}{HTML}{58A4B0}
\definecolor{razzmatazz}{HTML}{F61067}
\definecolor{shamrock}{HTML}{499F68}
\definecolor{carrotcolor}{HTML}{ea9010}

\begin{tikzpicture}

\def\Tb{2}
\def\H{0.6}

\fill[shamrock] (0,0) rectangle (8,\H);
\fill[carrotcolor]  (0.4,0) rectangle (0.9,\H);
\fill[carrotcolor]  (7.3,0) rectangle (7.8,\H);

\draw (0,0) rectangle (8,\H);

\foreach \a/\b in {0/8}{
    \draw[<->,blue!60!black] (\a,1.0) -- (\b,1.0);
    \node at ({(\a+\b)/2},1.25) {$T_{\text{code}}$};
}

\draw[{<[scale=0.6]}-{>[scale=0.6]},blue!60!black] (0.4,-0.1) -- (0.9,-0.1);
\node at (0.65,-0.4) {$D$};

\draw[{<[scale=0.6]}-{>[scale=0.6]},blue!60!black] (7.3,-0.1) -- (7.8,-0.1);
\node at (7.5,-0.4) {$D$};

\foreach \a/\b in {0/4,4/8}{
    \draw[<->,blue!60!black] (\a,-1.0) -- (\b,-1.0);
    \node at ({(\a+\b)/2},-1.45) {$T$};
}

\foreach \x in {0,8}
    \draw[gray] (\x,1.2) -- (\x,-1.3);

\foreach \x in {4}
    \draw[gray] (\x,0) -- (\x,-1.3);
    
\foreach \x in {0.4,0.9,7.3,7.8}
    \draw[gray] (\x,\H) -- (\x,-0.3);

\end{tikzpicture}

==> CommunicationSystem.tex <==
    \begin{tikzpicture}[auto, node distance=2.5cm, >=latex]
    
        \tikzstyle{block} = [draw, rectangle, minimum height=10mm, minimum width=20mm, align=center]
        \tikzstyle{sum} = [draw, circle, inner sep=1pt]
        \tikzstyle{signal} = [coordinate]
    
        \node[signal] (txdata) {Tx data};
        \node[block, right of=txdata] (enc) {Encoding};
        \node[block, right of=enc, node distance=4.5cm] (spread){Modulation};
 
        \node[sum, right of=spread, node distance=3.4cm] (sum1) {$+$};

        \node[sum, right of=sum1, node distance=2cm] (sum2) {$+$};
    
        \node[signal, below of=sum1, node distance=1.2cm] (noise) {};
        \node[signal, below of=sum2, node distance=1.2cm] (jam) {};
        
        \node[block, right of=sum2, node distance=3.7cm] (despread) {Demodulation};
        \node[block, right of=despread, node distance=4cm] (dec) {Decoding};
        \node[signal, right of=dec, node distance=2.5cm] (rxdata) {Rx data};

        \node[signal, below of=despread, node distance=1.2cm] (jsi) {};

        \draw[->] (txdata) -- node[above] {Tx data} (enc);
        \draw[->] (enc) -- node[above] {codewords} (spread);

        \draw[->] (spread) -- node[above] {Tx signal} (sum1);
        \draw[->] (noise) -- node[right] {noise} (sum1);
        
        \draw[->] (sum1) -- (sum2); 
        \draw[->] (jam) -- node[right] {jamming} (sum2); 
        \draw[->] (sum2) -- node[above] {Rx signal} (despread); 
        
        \draw[->] (despread) -- (dec);
        \draw[->, dashed] (jsi) -- node[right] {jamming state information (optional)} (despread);
        \draw[->] (dec) -- node[above] {Rx data} (rxdata);
    
    \end{tikzpicture}

==> EbJ05dB_12_RandomJamming.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=0.6pt, mark=diamond, mark options={red}, forget plot]
  table[row sep=crcr]{
0.00 1.4970E-01\\
0.50 1.2405E-01\\
1.00 8.3267E-02\\
1.50 3.3540E-02\\
2.00 2.9807E-03\\
2.50 3.3353E-05\\
3.00 1.8489E-07\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=diamond, mark options={red}, forget plot]
  table[row sep=crcr]{
0.00 1.6001E-01\\
0.50 1.4051E-01\\
1.00 1.1841E-01\\
1.50 9.4984E-02\\
2.00 6.3560E-02\\
2.50 2.6238E-02\\
3.00 9.5949E-03\\
3.50 2.6207E-03\\
4.00 5.3855E-04\\
4.50 1.4878E-04\\
5.00 4.8933E-05\\
5.50 2.1671E-05\\
6.00 9.2693E-06\\
};


\addplot [color=orange, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{
0.00 1.4884E-01\\
0.50 1.2491E-01\\
1.00 9.2373E-02\\
1.50 1.7973E-02\\
2.00 2.6454E-06\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{
0.00 1.6058E-01\\
0.50 1.4128E-01\\
1.00 1.2031E-01\\
1.50 9.6643E-02\\
2.00 6.7707E-02\\
2.50 1.2400E-02\\
3.00 2.1462E-04\\
3.25 1.2016E-05\\
};

\addplot [color=green, line width=0.6pt, mark=diamond, mark options={green}, forget plot]
  table[row sep=crcr]{
0.00 1.6247E-01\\
0.50 1.4437E-01\\
1.00 1.2292E-01\\
1.50 6.6073E-02\\
2.00 1.6845E-05\\
2.50 2.4037E-06\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=diamond, mark options={green}, forget plot]
  table[row sep=crcr]{
0.0 1.5842E-01\\
0.5 1.4167E-01\\
1.0 1.2383E-01\\
1.5 1.0421E-01\\
2.0 9.6975E-02\\
2.5 6.8704E-02\\
3.0 1.8591E-03\\
3.5 1.3296E-05\\
};


\addplot [color=blue, line width=0.6pt, mark=diamond, mark options={blue}, forget plot]
  table[row sep=crcr]{
0.00 1.6105E-01\\
0.50 1.4148E-01\\
1.00 1.1411E-01\\
1.50 1.0934E-02\\
2.00 7.6594E-07\\
2.50 4.3367E-08\\
};

\addplot [color=blue, dashed, line width=0.6pt, mark=diamond, mark options={blue}, forget plot]
  table[row sep=crcr]{
0.00 1.6555E-01\\
0.50 1.4954E-01\\
1.00 1.3162E-01\\
1.50 1.1111E-01\\
2.00 8.3034E-02\\
2.50 1.2454E-02\\
3.00 1.4126E-05\\
3.50 4.3348E-07\\
};
\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}

\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> EbJ05dB_12_SingleProfile.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=0.6pt, mark=diamond, mark options={red}, forget plot]
  table[row sep=crcr]{
0.00 1.4936E-01\\
0.50 1.2224E-01\\
1.00 8.1767E-02\\
1.50 3.1606E-02\\
2.00 3.0902E-03\\
2.50 1.1425E-04\\
3.00 1.1685E-06\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=diamond, mark options={red}, forget plot]
  table[row sep=crcr]{
0.00 1.6136E-01\\
0.50 1.4067E-01\\
1.00 1.1648E-01\\
1.50 9.0486E-02\\
2.00 5.8038E-02\\
2.50 2.9664E-02\\
3.00 1.2511E-02\\
3.50 4.0840E-03\\
4.00 1.6392E-03\\
4.50 8.0434E-04\\
5.00 4.1412E-04\\
5.50 2.5227E-04\\
6.00 1.7931E-04\\
};

\addplot [color=orange, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{
0.00 1.4847E-01\\
0.50 1.2415E-01\\
1.00 9.1646E-02\\
1.50 1.7620E-02\\
2.00 3.6793E-06\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{
0.00 1.5955E-01\\
0.50 1.4120E-01\\
1.00 1.2009E-01\\
1.50 9.5977E-02\\
2.00 6.5128E-02\\
2.50 1.1667E-02\\
3.00 3.3931E-04\\
3.50 1.9474E-06\\
};

\addplot [color=green, line width=0.6pt, mark=diamond, mark options={green}, forget plot]
  table[row sep=crcr]{
0.00 1.6215E-01\\
0.50 1.4396E-01\\
1.00 1.2245E-01\\
1.50 6.5928E-02\\
2.00 1.2179E-05\\
2.50 3.3496E-06\\
3.00 1.2857E-07\\
3.50 5.1716E-08\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=diamond, mark options={green}, forget plot]
  table[row sep=crcr]{
0.00 1.6593E-01\\
0.50 1.4993E-01\\
1.00 1.3365E-01\\
1.50 1.1576E-01\\
2.00 9.5577E-02\\
2.50 5.5874E-02\\
3.00 1.1639E-03\\
3.50 1.3278E-05\\
4.00 7.7142E-07\\
};

\addplot [color=blue, line width=0.6pt, mark=diamond, mark options={blue}, forget plot]
  table[row sep=crcr]{
0.00 1.6676E-01\\
0.50 1.4953E-01\\
1.00 1.2467E-01\\
1.50 2.7868E-02\\
2.00 2.8367E-05\\
2.1 1.07E-05\\
2.2 1.8E-06\\
};

\addplot [color=blue, dashed, line width=0.6pt, mark=diamond, mark options={blue}, forget plot]
  table[row sep=crcr]{
0.00 1.6959E-01\\
0.50 1.5449E-01\\
1.00 1.3787E-01\\
1.50 1.1773E-01\\
2.00 9.1185E-02\\
2.50 3.0295E-02\\
3.00 1.3301E-03\\
3.50 5.6279E-05\\
3.6 1.2708E-05\\
};

\draw[
    thick,
    color=blue,
    densely dotted,
    opacity=0.8
]
    (axis cs: 1.006104, 1E-8) -- (axis cs: 1.006104, 1E0);
\draw [ 
    thick, 
    color=green,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 1.071289, 1E-7) -- (axis cs: 1.071289, 1E0);

 \draw [ 
    thick, 
    color=orange,
    densely dotted,
    opacity=0.8
] 
(axis cs: 1.135010, 1E-7) -- (axis cs: 1.135010, 1E0);

 \draw [ 
    thick, 
    color=red,
    densely dotted,
    opacity=0.8
] 
(axis cs: 1.247803, 1E-7) -- (axis cs: 1.247803, 1E0);

\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}
\addlegendimage{black, dotted}
\addlegendentry{PEXIT thresholds}

\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> EbJ05dB_23_SingleProfile.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]

\addplot [color=red, line width=0.6pt, mark=square, mark options={red}, forget plot]
  table[row sep=crcr]{
1.00 9.9983E-02\\
1.50 8.4291E-02\\
2.00 5.7747E-02\\
2.50 2.7181E-02\\
3.00 6.4500E-03\\
3.50 1.9901E-03\\
4.00 3.3580E-04\\
4.50 8.2797E-05\\
5.00 1.1992E-05\\
5.50 1.2852E-06\\
6.00 1.0972E-07\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=square, mark options={red}, forget plot]
  table[row sep=crcr]{
1.00 1.1148E-01\\
1.50 9.6730E-02\\
2.00 8.0742E-02\\
2.50 6.7463E-02\\
3.00 4.9803E-02\\
3.50 4.2780E-02\\
4.00 3.0725E-02\\
4.50 2.3001E-02\\
5.00 1.7484E-02\\
5.50 1.9050E-02\\
6.00 1.2277E-02\\
6.50 1.4388E-02\\
7.00 8.4140E-03\\
};

\addplot [color=orange, line width=0.6pt, mark=square, mark options={orange}, forget plot]
  table[row sep=crcr]{
1.00 9.9519E-02\\
1.50 8.1406E-02\\
2.00 6.3527E-02\\
2.50 2.2266E-02\\
3.00 1.5075E-04\\
3.25 1.3949E-06\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=square, mark options={orange}, forget plot]
  table[row sep=crcr]{
1.00 1.0916E-01\\
1.50 9.5020E-02\\
2.00 8.2642E-02\\
2.50 7.0960E-02\\
3.00 5.6539E-02\\
3.50 4.3987E-02\\
4.00 3.4104E-02\\
4.50 2.4629E-02\\
5.00 1.1242E-02\\
};

\addplot [color=green, line width=0.6pt, mark=square, mark options={green}, forget plot]
  table[row sep=crcr]{
1.00 1.0591E-01\\
1.50 8.8563E-02\\
2.00 6.7535E-02\\
2.50 3.9370E-03\\
3.00 1.6624E-05\\
3.50 3.9307E-06\\
4.00 1.6400E-06\\
4.50 5.6510E-07\\
5.00 2.7720E-07\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=square, mark options={green}, forget plot]
  table[row sep=crcr]{
1.00 1.1073E-01\\
1.50 9.6946E-02\\
2.00 8.3316E-02\\
2.50 7.0662E-02\\
3.00 6.0601E-02\\
3.50 5.3707E-02\\
4.00 4.0765E-02\\
4.50 2.3533E-02\\
5.00 1.0579E-02\\
};

\addplot [color=blue, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{
1.00 1.0804E-01\\
1.50 9.0401E-02\\
2.00 6.5652E-02\\
2.50 6.7584E-03\\
3.00 1.7110E-06\\
3.50 1.9704E-07\\
4.00 1.5007E-07\\
};

\addplot [color=blue, dashed, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{
1.00 1.1321E-01\\
1.50 9.9810E-02\\
2.00 8.6655E-02\\
2.50 7.3860E-02\\
3.00 6.0389E-02\\
3.50 5.2223E-02\\
4.00 3.4043E-02\\
4.50 1.5580E-02\\
5.00 6.5499E-03\\
};

\draw[
    thick,
    color=blue,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 2.042725, 1E-8) -- (axis cs: 2.042725, 1E0);
\draw [ 
    thick, 
    color=green,
    densely dotted,
    opacity=0.8
] 

    (axis cs: 2.156738, 1E-7) -- (axis cs: 2.156738, 1E0);

 \draw [ 
    thick, 
    color=orange,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 2.152832, 1E-7) -- (axis cs: 2.152832, 1E0);
 \draw [ 
    thick, 
    color=red,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 2.031982, 1E-7) -- (axis cs: 2.031982, 1E0);

\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}
\addlegendimage{black, dotted}
\addlegendentry{PEXIT thresholds}


\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> EbJ05dB_45_RandomJamming.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]

\addplot [color=red, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{
2.50 5.8558E-02\\
3.00 4.6594E-02\\
3.50 3.0299E-02\\
4.00 1.0096E-02\\
4.50 1.4667E-03\\
5.00 8.0645E-05\\
5.50 2.6186E-06\\
6.00 1.4932E-07\\
6.5 3.7419E-08\\
};


\addplot [color=red, dashed, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{
2.50 6.3970E-02\\
3.00 5.5874E-02\\
3.50 4.8587E-02\\
4.00 4.1584E-02\\
4.50 3.6447E-02\\
5.00 3.3929E-02\\
5.50 2.7761E-02\\
6.00 2.6458E-02\\
6.50 2.4925E-02\\
7.00 2.4997E-02\\
7.50 2.1981E-02\\
8.00 2.2964E-02\\
8.50 1.9926E-02\\
};

\addplot [color=orange, line width=0.6pt, mark=x, mark options={orange}, forget plot]
  table[row sep=crcr]{
2.50 5.7001E-02\\
3.00 4.5574E-02\\
3.50 2.9190E-02\\
4.00 4.6526E-03\\
4.50 2.4235E-05\\
4.75 7.8656E-07\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=x, mark options={orange}, forget plot]
  table[row sep=crcr]{
2.50 6.4197E-02\\
3.00 5.5105E-02\\
3.50 4.7553E-02\\
4.00 4.1905E-02\\
4.50 3.7035E-02\\
5.00 3.1946E-02\\
5.50 3.0529E-02\\
6.00 2.6746E-02\\
6.50 2.5911E-02\\
};


\addplot [color=green, line width=0.6pt, mark=x, mark options={green}, forget plot]
  table[row sep=crcr]{
2.50 6.5284E-02\\
3.00 5.5575E-02\\
3.50 4.4732E-02\\
4.00 1.6250E-02\\
4.50 1.3475E-03\\
5.00 4.4510E-04\\
5.50 1.9063E-04\\
6.00 1.3168E-04\\
6.50 8.2160E-05\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=x, mark options={green}, forget plot]
  table[row sep=crcr]{
2.50 6.6396E-02\\
3.00 5.7889E-02\\
3.50 5.0151E-02\\
4.00 4.3817E-02\\
4.50 4.0355E-02\\
5.00 4.0031E-02\\
5.50 3.8219E-02\\
6.00 3.5535E-02\\
6.50 3.3850E-02\\
};

\addplot [color=blue, line width=0.6pt, mark=x, mark options={blue}, forget plot]
  table[row sep=crcr]{
2.50 5.8552E-02\\
3.00 4.4092E-02\\
3.50 1.6935E-02\\
4.00 5.2855E-04\\
4.50 2.8564E-05\\
5.00 6.1327E-06\\
5.50 1.4920E-06\\
6.00 1.0275E-06\\
6.50 7.5231E-07\\
};


\addplot [color=blue, dashed, line width=0.6pt, mark=x, mark options={blue}, forget plot]
  table[row sep=crcr]{
2.50 6.4273E-02\\
3.00 5.5276E-02\\
3.50 4.7682E-02\\
4.00 4.1836E-02\\
4.50 3.8725E-02\\
5.00 3.5978E-02\\
5.50 3.3040E-02\\
6.00 2.9923E-02\\
6.50 2.7914E-02\\
7.00 2.5440E-02\\
7.50 2.4047E-02\\
};




\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}

\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> EbJ05dB_45_SingleProfile.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]

\addplot [color=red, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{
2.50 5.6867E-02\\
3.00 4.3755E-02\\
3.50 2.8947E-02\\
4.00 1.3905E-02\\
4.50 6.3632E-03\\
5.00 3.4299E-03\\
5.50 2.4032E-03\\
6.00 1.5336E-03\\
6.50 9.5880E-04\\
7.00 8.2291E-04\\
7.50 6.2903E-04\\
8.00 4.8156E-04\\
8.50 3.8944E-04\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{%
2.50 6.4219E-02\\
3.00 5.5481E-02\\
3.50 4.5205E-02\\
4.00 3.9872E-02\\
4.50 3.4216E-02\\
5.00 3.2525E-02\\
5.50 2.9160E-02\\
6.00 2.5651E-02\\
6.50 2.5406E-02\\
7.00 2.5436E-02\\
7.50 2.3007E-02\\
8.00 2.1889E-02\\
8.50 2.2027E-02\\
};

\addplot [color=orange, line width=0.6pt, mark=x, mark options={orange}, forget plot]
  table[row sep=crcr]{%
2.50 5.7282E-02\\
3.00 4.5343E-02\\
3.50 2.9418E-02\\
4.00 6.7629E-03\\
4.50 3.7085E-04\\
5.00 2.9981E-06\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=x, mark options={orange}, forget plot]
  table[row sep=crcr]{%
2.50 6.3478E-02\\
3.00 5.4991E-02\\
3.50 4.7710E-02\\
4.00 4.1667E-02\\
4.50 3.6664E-02\\
5.00 3.2534E-02\\
5.50 2.9464E-02\\
6.00 2.7170E-02\\
6.50 2.6530E-02\\
};

\addplot [color=green, line width=0.6pt, mark=x, mark options={green}, forget plot]
  table[row sep=crcr]{%
2.50 6.5138E-02\\
3.00 5.5562E-02\\
3.50 4.4670E-02\\
4.00 1.5206E-02\\
4.50 1.2701E-03\\
5.00 6.2252E-04\\
5.50 4.0958E-04\\
6.00 3.1258E-04\\
6.50 2.0812E-04\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=x, mark options={green}, forget plot]
  table[row sep=crcr]{%
2.50 6.6235E-02\\
3.00 5.7852E-02\\
3.50 5.0123E-02\\
4.00 4.3865E-02\\
4.50 4.0283E-02\\
5.00 4.0076E-02\\
5.50 3.8515E-02\\
6.00 3.5667E-02\\
};

\addplot [color=blue, line width=0.6pt, mark=x, mark options={blue}, forget plot]
  table[row sep=crcr]{%
2.50 5.7598E-02\\
3.00 4.2886E-02\\
3.50 1.6209E-02\\
4.00 3.9728E-04\\
4.50 2.2691E-05\\
5.00 5.0585E-06\\
5.50 2.4204E-06\\
6.00 1.9098E-06\\
6.50 1.0649E-06\\
};


\addplot [color=blue, dashed, line width=0.6pt, mark=x, mark options={blue}, forget plot]
  table[row sep=crcr]{%
2.50 6.4260E-02\\
3.00 5.5376E-02\\
3.50 4.7598E-02\\
4.00 4.1829E-02\\
4.50 3.8647E-02\\
5.00 3.5829E-02\\
5.50 3.2421E-02\\
6.00 2.8763E-02\\
6.50 2.6692E-02\\
};
\draw [ 
    thick, 
    color=green,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 4.65283, 1E-7) -- (axis cs: 4.65283, 1E0);
\draw [ 
    thick, 
    color=blue,
    densely dotted,
    opacity=0.8
] 
    (axis cs: 3.378418, 1E-8) -- (axis cs: 3.378418, 1E0);
 \draw [ 
    thick,
    densely dotted, 
    color=orange,
    opacity=0.8
] 

    (axis cs: 3.433838, 1E-7) -- (axis cs: 3.433838, 1E0);

 \draw [ 
    thick,
    densely dotted, 
    color=red,
    opacity=0.8
] 
    (axis cs: 3.487549, 1E-7) -- (axis cs: 3.487549, 1E0);



\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}
\addlegendimage{densely dotted, thick} \addlegendentry{PEXIT thresholds}

\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> EbJ05dB_Interleaver.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{%
 0.00 1.6007E-01\\
 0.50 1.3923E-01\\
 1.00 1.1936E-01\\
 1.50 9.5043E-02\\
 2.00 6.2617E-02\\
 2.50 2.4838E-02\\
 3.00 5.0336E-03\\
 3.50 7.2070E-04\\
 4.00 8.0231E-05\\
 4.50 1.2474E-05\\
 5.00 2.3574E-06\\
 5.50 4.2673E-07\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{%
0.00 1.6001E-01\\
0.50 1.4051E-01\\
1.00 1.1841E-01\\
1.50 9.4984E-02\\
2.00 6.3560E-02\\
2.50 2.6238E-02\\
3.00 9.5949E-03\\
3.50 2.6207E-03\\
4.00 5.3855E-04\\
4.50 1.4878E-04\\
5.00 4.8933E-05\\
5.50 2.1671E-05\\
6.00 9.2693E-06\\
};

\addplot [color=orange, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{%
 0.00 1.6015E-01\\
 0.50 1.4108E-01\\
 1.00 1.1871E-01\\
 1.50 9.8060E-02\\
 2.00 6.8539E-02\\
 2.50 1.1830E-02\\
 3.00 1.4515E-04\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=diamond, mark options={orange}, forget plot]
  table[row sep=crcr]{%
0.00 1.6058E-01\\
0.50 1.4128E-01\\
1.00 1.2031E-01\\
1.50 9.6643E-02\\
2.00 6.7707E-02\\
2.50 1.2400E-02\\
3.00 2.1462E-04\\
3.25 1.2016E-05\\
};

\addplot [color=green, line width=0.6pt, mark=o, mark options={green}, forget plot]
  table[row sep=crcr]{%
0.00 1.5817E-01\\
0.50 1.4133E-01\\
1.00 1.2330E-01\\
1.50 1.0367E-01\\
2.00 7.9640E-02\\
2.50 3.9549E-02\\
3.00 1.1268E-03\\
3.50 1.5138E-05\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=o, mark options={green}, forget plot]
  table[row sep=crcr]{%
0.0 1.5842E-01\\
0.5 1.4167E-01\\
1.0 1.2383E-01\\
1.5 1.0421E-01\\
2.0 9.6975E-02\\
2.5 6.8704E-02\\
3.0 1.8591E-03\\
3.5 1.3296E-05\\
};

\addplot [color=blue, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{%
0.00 1.6543E-01\\
0.50 1.4932E-01\\
1.00 1.3199E-01\\
1.50 1.1123E-01\\
2.00 8.1011E-02\\
2.50 4.4910E-03\\
3.00 2.5992E-06\\
3.50 3.9956E-07\\
4.00 1.6378E-07\\
};

\addplot [color=blue, dashed, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{%
0.00 1.6555E-01\\
0.50 1.4954E-01\\
1.00 1.3162E-01\\
1.50 1.1111E-01\\
2.00 8.3034E-02\\
2.50 1.2454E-02\\
3.00 1.4126E-05\\
3.50 4.3348E-07\\
};


\addlegendimage{red, thick} \addlegendentry{AR4JA code,  $k=1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code,  $k=4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{Independent state allocation}
\addlegendimage{black, dashed}
\addlegendentry{Pulsed, no interleaving}
\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}


\end{tikzpicture}

==> EbJ05db_23_RandomJamming.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, text opacity=1}
]

\addplot [color=red, line width=0.6pt, mark=square, mark options={red}, forget plot]
  table[row sep=crcr]{
1.00 1.0179E-01\\
1.50 8.2622E-02\\
2.00 5.7519E-02\\
2.50 2.5271E-02\\
3.00 6.9973E-03\\
3.50 1.0606E-03\\
4.00 8.1071E-05\\
4.50 2.3135E-06\\
5.00 5.0965E-08\\
};

\addplot [color=red, dashed, line width=0.6pt, mark=square, mark options={red}, forget plot]
  table[row sep=crcr]{
1.00 1.1074E-01\\
1.50 9.4542E-02\\
2.00 8.0430E-02\\
2.50 6.6677E-02\\
3.00 5.1003E-02\\
3.50 4.2736E-02\\
4.00 3.0104E-02\\
4.50 1.9924E-02\\
5.00 1.4892E-02\\
5.50 1.1988E-02\\
6.00 1.1808E-02\\
6.50 8.6292E-03\\
7.00 7.2174E-03\\
};

\addplot [color=orange, line width=0.6pt, mark=square, mark options={orange}, forget plot]
  table[row sep=crcr]{
1.00 9.9848E-02\\
1.50 8.2200E-02\\
2.00 6.1283E-02\\
2.50 1.8113E-02\\
3.00 5.7642E-05\\
};

\addplot [color=orange, dashed, line width=0.6pt, mark=square, mark options={orange}, forget plot]
  table[row sep=crcr]{
1.00 1.0867E-01\\
1.50 9.4880E-02\\
2.00 8.1359E-02\\
2.50 6.8556E-02\\
3.00 5.5483E-02\\
3.50 4.3737E-02\\
4.00 3.0018E-02\\
4.50 1.7106E-02\\
5.00 8.9110E-03\\
};

\addplot [color=green, line width=0.6pt, mark=square, mark options={green}, forget plot]
  table[row sep=crcr]{
1.00 1.0520E-01\\
1.50 8.7796E-02\\
2.00 6.6312E-02\\
2.50 2.7753E-03\\
3.00 1.4419E-05\\
3.50 4.1776E-06\\
4.00 1.4103E-06\\
4.50 6.8253E-07\\
5.00 2.6972E-07\\
};

\addplot [color=green, dashed, line width=0.6pt, mark=square, mark options={green}, forget plot]
  table[row sep=crcr]{
1.00 1.0995E-01\\
1.50 9.6111E-02\\
2.00 8.2391E-02\\
2.50 6.9440E-02\\
3.00 5.9380E-02\\
3.50 5.1571E-02\\
4.00 3.6617E-02\\
4.50 1.9294E-02\\
5.00 8.0658E-03\\
};

\addplot [color=blue, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{
1.00 1.0709E-01\\
1.50 8.9995E-02\\
2.00 6.7058E-02\\
2.50 8.2378E-03\\
3.00 1.3862E-06\\
3.50 7.1431E-08\\
};

\addplot [color=blue, dashed, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{
1.00 1.1166E-01\\
1.50 9.8283E-02\\
2.00 8.4810E-02\\
2.50 7.1944E-02\\
3.00 5.9258E-02\\
3.50 5.0588E-02\\
4.00 3.6000E-02\\
4.50 1.7244E-02\\
5.00 6.6167E-03\\
};

\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{black, solid}
\addlegendentry{With JSI}
\addlegendimage{black, dashed}
\addlegendentry{No JSI}


\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> Pulsed_EbJ05dB_rho_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.31373,0.78431,0.47059}
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}
\begin{tikzpicture}

\begin{axis}[
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=red, line width=0.6pt, mark=o, mark options={red}, forget plot]
  table[row sep=crcr]{%
0.00 1.6001E-01\\
0.50 1.4051E-01\\
1.00 1.1841E-01\\
1.50 9.4984E-02\\
2.00 6.3560E-02\\
2.50 2.6238E-02\\
3.00 9.5949E-03\\
3.50 2.6207E-03\\
4.00 5.3855E-04\\
4.50 1.4878E-04\\
5.00 4.8933E-05\\
5.50 2.1671E-05\\
6.00 9.2693E-06\\
};

\addplot [color=red, line width=0.6pt, mark=x, mark options={red}, forget plot]
  table[row sep=crcr]{%
 0.00 1.7046E-01\\
 0.50 1.5346E-01\\
 1.00 1.3462E-01\\
 1.50 1.1522E-01\\
 2.00 9.7645E-02\\
 2.50 6.4155E-02\\
 3.00 3.6250E-02\\
 3.50 1.5464E-02\\
 4.00 7.2443E-03\\
 4.50 2.3539E-03\\
 5.00 8.5107E-04\\
 5.50 2.8906E-04\\
 6.00 8.5740E-05\\
};

\addplot [color=red, line width=0.6pt, mark=square, mark options={red}, forget plot]
  table[row sep=crcr]{%
 0.00 1.4551E-01\\
 0.50 1.2053E-01\\
 1.00 9.0852E-02\\
 1.50 4.8590E-02\\
 2.00 6.4381E-03\\
 2.50 3.3483E-04\\
 3.00 1.2176E-05\\
 3.50 1.4900E-06\\
 4.00 5.1870E-07\\
};

\addplot [color=orange, line width=0.6pt, mark=x, mark options={orange}, forget plot]
  table[row sep=crcr]{%
 0.00 1.7096E-01\\
 0.50 1.5458E-01\\
 1.00 1.3441E-01\\
 1.50 1.1519E-01\\
 2.00 9.4637E-02\\
 2.50 6.3172E-02\\
 3.00 1.3132E-02\\
 3.50 4.1418E-04\\
 4.00 3.3816E-06\\
 };

\addplot [color=orange, line width=0.6pt, mark=square, mark options={orange}, forget plot]
  table[row sep=crcr]{%
0.00 1.4447E-01\\
0.50 1.2165E-01\\
1.00 9.3193E-02\\
1.50 4.7801E-02\\
2.00 1.2624E-04\\
};


\addplot [color=orange, line width=0.6pt, mark=o, mark options={orange}, forget plot]
  table[row sep=crcr]{%
0.00 1.6058E-01\\
0.50 1.4128E-01\\
1.00 1.2031E-01\\
1.50 9.6643E-02\\
2.00 6.7707E-02\\
2.50 1.2400E-02\\
3.00 2.1462E-04\\
3.25 1.2016E-05\\
};

\addplot [color=green, line width=0.6pt, mark=o, mark options={green}, forget plot]
  table[row sep=crcr]{%
0.0 1.5842E-01\\
0.5 1.4167E-01\\
1.0 1.2383E-01\\
1.5 1.0421E-01\\
2.0 9.6975E-02\\
2.5 6.8704E-02\\
3.0 1.8591E-03\\
3.5 1.3296E-05\\
};

\addplot [color=green, line width=0.6pt, mark=x, mark options={green}, forget plot]
  table[row sep=crcr]{%
0.00 1.7569E-01\\
0.50 1.6140E-01\\
1.00 1.4704E-01\\
1.50 1.3212E-01\\
2.00 1.1620E-01\\
2.50 9.7623E-02\\
3.00 6.8312E-02\\
3.50 1.9542E-03\\
4.00 8.9006E-06\\
};

\addplot [color=green, line width=0.6pt, mark=square, mark options={green}, forget plot]
  table[row sep=crcr]{%
0.00 1.5405E-01\\
0.50 1.3561E-01\\
1.00 1.1531E-01\\
1.50 8.5143E-02\\
2.00 1.1108E-03\\
2.50 4.1477E-06\\
3.00 1.5102E-06\\
3.50 2.1479E-07\\
4.00 1.1467E-07\\
};

\addplot [color=blue, line width=0.6pt, mark=o, mark options={blue}, forget plot]
  table[row sep=crcr]{%
0.00 1.6555E-01\\
0.50 1.4954E-01\\
1.00 1.3162E-01\\
1.50 1.1111E-01\\
2.00 8.3034E-02\\
2.50 1.2454E-02\\
3.00 1.4126E-05\\
3.50 4.3348E-07\\
};

\addplot [color=blue, line width=0.6pt, mark=x, mark options={blue}, forget plot]
  table[row sep=crcr]{%
0.00 1.7516E-01\\
0.50 1.6076E-01\\
1.00 1.4572E-01\\
1.50 1.2896E-01\\
2.00 1.0902E-01\\
2.50 8.5316E-02\\
3.00 2.5114E-02\\
3.50 4.1894E-04\\
4.00 5.2647E-06\\
};


\addplot [color=blue, line width=0.6pt, mark=square, mark options={blue}, forget plot]
  table[row sep=crcr]{%
0.00 1.5303E-01\\
0.50 1.3383E-01\\
1.00 1.0933E-01\\
1.50 5.9473E-02\\
2.00 7.8362E-05\\
2.50 7.0605E-06\\
3.00 2.3502E-06\\
};


\addlegendimage{red, thick} \addlegendentry{AR4JA code, $k = 1024$ \cite{TMst}}
\addlegendimage{orange, thick} \addlegendentry{AR4JA code, $k = 4096$ \cite{TMst}}
\addlegendimage{green, thick}  \addlegendentry{SC-LDPC code \cite{GiulianiSoftCOM2026}}
\addlegendimage{blue, thick}  \addlegendentry{Optimized SC-LDPC code}
\addlegendimage{mark=square}
\addlegendentry{$\rho=0.025$}
\addlegendimage{mark=o}
\addlegendentry{$\rho=0.1$}
\addlegendimage{mark=x}
\addlegendentry{$\rho=0.25$}

\end{axis}

\begin{axis}[
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}
